Ultra-Dense Cell-Free Massive MIMO for 6G: Technical Overview and Open Questions

Ultra-dense cell-free massive multiple-input multiple-output (CF-MMIMO) has emerged as a promising technology expected to meet the future ubiquitous connectivity requirements and ever-growing data traffic demands in 6G. This article provides a contemporary overview of ultra-dense CF-MMIMO networks, and addresses important unresolved questions on their future deployment. We first present a comprehensive survey of state-of-the-art research on CF-MMIMO and ultra-dense networks. Then, we discuss the key challenges of CF-MMIMO under ultra-dense scenarios such as low-complexity architecture and processing, low-complexity/scalable resource allocation, fronthaul limitation, massive access, synchronization, and channel acquisition. Finally, we answer key open questions, considering different design comparisons and discussing suitable methods dealing with the key challenges of ultra-dense CF-MMIMO. The discussion aims to provide a valuable roadmap for interesting future research directions in this area, facilitating the development of CF-MMIMO MIMO for 6G.

==> figures/radiostripe.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da3351026584054675] 
\draw [line width=1.5]    (349.1,145.25) -- (359.85,145.25) ;
\draw [shift={(349.1,145.25)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Straight Lines [id:da8710217104052622] 
\draw [line width=1.5]    (288.85,145) -- (299.6,145) ;
\draw [shift={(299.6,145)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 2.61, y radius= 2.61]   ;
%Shape: Square [id:dp016627736134953386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299.85,120.75) -- (348.85,120.75) -- (348.85,169.75) -- (299.85,169.75) -- cycle ;
%Shape: Square [id:dp39598712320358476] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (306.48,127.38) -- (342.23,127.38) -- (342.23,163.13) -- (306.48,163.13) -- cycle ;
%Curve Lines [id:da4888719451707344] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (132.1,103.5) .. controls (202.1,76.5) and (201.1,83) .. (238.6,90.5) ;
%Curve Lines [id:da014544499923227594] 
\draw    (132.1,103.5) .. controls (174.1,90) and (173.6,76.5) .. (238.6,90.5) ;
%Curve Lines [id:da04502039640247557] 
\draw    (308.6,90) .. controls (348.1,71.5) and (389.6,112) .. (408.6,90) ;
%Curve Lines [id:da26618674961275945] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (314.6,88.5) .. controls (340.6,74.5) and (391.6,109.5) .. (408.6,90) ;
%Curve Lines [id:da18590407083305704] 
\draw    (246.1,33) .. controls (249.6,56.5) and (271.1,52) .. (275.6,70.5) ;
%Curve Lines [id:da9688487740749328] 
\draw [line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (246.1,33) .. controls (247.6,51) and (264.6,50.5) .. (273.1,66) ;
%Shape: Rectangle [id:dp5828465533633431] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (235.6,68) -- (310.6,68) -- (310.6,110.5) -- (235.6,110.5) -- cycle ;
%Straight Lines [id:da7858035136474251] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (195.1,87) -- (252.35,131) ;
%Straight Lines [id:da39613368802781324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (184.6,88.5) -- (130.1,130) ;
%Shape: Rectangle [id:dp7622411769716979] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ] (130.1,130) -- (252.35,130) -- (252.35,149.5) -- (130.1,149.5) -- cycle ;
%Straight Lines [id:da6959214305616368] 
\draw    (147.35,139.75) -- (158.1,139.75) ;
\draw [shift={(158.1,139.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(147.35,139.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da959125580522008] 
\draw    (173.02,139.92) -- (183.77,139.92) ;
\draw [shift={(183.77,139.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(173.02,139.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18106835054086967] 
\draw    (198.6,140) -- (209.35,140) ;
\draw [shift={(209.35,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(198.6,140)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5931059476108134] 
\draw    (224.35,139.75) -- (235.1,139.75) ;
\draw [shift={(235.1,139.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(224.35,139.75)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1411795158269311] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (252.35,130) -- (299.85,120.75) ;
%Straight Lines [id:da14859373401118225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (249.6,147) -- (299.1,169) ;
%Shape: Square [id:dp8772035700931353] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ] (327.6,132.5) -- (337.85,132.5) -- (337.85,142.75) -- (327.6,142.75) -- cycle ;
%Shape: Square [id:dp22078561695400634] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ] (327.6,147.5) -- (337.85,147.5) -- (337.85,157.75) -- (327.6,157.75) -- cycle ;
%Shape: Square [id:dp3323223055457527] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ] (310.85,132.5) -- (321.1,132.5) -- (321.1,142.75) -- (310.85,142.75) -- cycle ;
%Shape: Square [id:dp9170579348320671] 
\draw  [fill={rgb, 255:red, 239; green, 239; blue, 239 }  ,fill opacity=1 ] (310.85,147.5) -- (321.1,147.5) -- (321.1,157.75) -- (310.85,157.75) -- cycle ;
%Curve Lines [id:da0875019625264355] 
\draw    (367.6,120.5) .. controls (349.93,123.37) and (344.35,130.33) .. (332.89,137.16) ;
\draw [shift={(331.23,138.13)}, rotate = 330.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Shape: Square [id:dp4907978181842838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.1,132.5) -- (172.6,132.5) -- (172.6,147) -- (158.1,147) -- cycle ;
%Shape: Square [id:dp27986850422014653] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (183.77,132.67) -- (198.27,132.67) -- (198.27,147.17) -- (183.77,147.17) -- cycle ;
%Shape: Square [id:dp47310689236484493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.35,132.75) -- (223.85,132.75) -- (223.85,147.25) -- (209.35,147.25) -- cycle ;
%Curve Lines [id:da49066260603456935] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.6,163) .. controls (360.62,167.78) and (362.77,160.51) .. (357.95,148.81) ;
\draw [shift={(357.23,147.13)}, rotate = 65.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Curve Lines [id:da19571399125429711] 
\draw    (363.6,196.5) .. controls (346.89,186.95) and (348.42,176.76) .. (343.03,164.82) ;
\draw [shift={(342.23,163.13)}, rotate = 63.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da5898102826716158] 
\draw    (116.93,139.92) -- (132.1,139.92) ;
\draw [shift={(132.1,139.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(116.93,139.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Square [id:dp18507797062663744] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.6,132.5) -- (147.1,132.5) -- (147.1,147) -- (132.6,147) -- cycle ;
%Straight Lines [id:da9789367034232996] 
\draw    (249.93,139.92) -- (265.93,139.92) ;
\draw [shift={(265.93,139.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(249.93,139.92)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Shape: Square [id:dp32092339164727224] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.1,132.5) -- (249.6,132.5) -- (249.6,147) -- (235.1,147) -- cycle ;


% Text Node
\draw (154.3,154) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=1.2,yscale=1.2] [align=left] {Radio Stripe};
% Text Node
\draw (309.1,172.5) node [anchor=north west][inner sep=0.75pt]  [font=\small,xscale=1.2,yscale=1.2] [align=left] {APU};
% Text Node
\draw (369.6,102.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2] [align=left] {Antenna};
% Text Node
\draw (405.01,153.19) node  [font=\footnotesize,xscale=1.2,yscale=1.2] [align=left] {Connector};
% Text Node
\draw (364.9,191.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2] [align=left] {DSP circuits};
% Text Node
\draw (370,113.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=1.2,yscale=1.2] [align=left] {element};
% Text Node
\draw (376.4,158.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.2,yscale=1.2] [align=left] {(power, clock};
% Text Node
\draw (378.4,170.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,xscale=1.2,yscale=1.2] [align=left] {fronthaul)};
% Text Node
\draw (273.1,89.25) node  [font=\small,xscale=1.2,yscale=1.2] [align=left] {CPU};


\end{tikzpicture}

